On forest-type tree ensemble approaches to density learning under a generalized Bayesian framework

We study density forests (DFs), a class of forest-type tree ensembles designed for multivariate density learning. A DF is an aggregation of tree base learners for density functions, each growing under a small perturbation of the original data. We investigate the bias-variance trade-off of DFs and introduce Bayesian and generalized Bayesian strategies to enhance the data adaptivity of DFs, called Bayesian density forests (BDFs) and Gibbs density forests (GDFs), respectively. The BDF improves the data adaptivity of DFs by aggregating forests of varying depths with respect to the marginal posterior distribution on tree depth. The GDF, on the other hand, employs an empirical risk function for each forest topology and makes risk-based generalized Bayesian inference through the resulting Gibbs posterior to learn the forest topology from the data, thereby overcoming limitations of the likelihood in effectively quantifying the bias-variance trade-off for tree ensembles. For both BDF and GDF, we analyze their asymptotic properties, demonstrating that these ensembles can achieve faster convergence compared to single tree-based approaches for estimating smooth density functions. The GDF exhibits superior data adaptivity, achieving the minimax convergence rate up to a logarithmic term over anisotropic H\"older spaces with varying smoothness levels along different dimensions. We identify a set of conditions ensuring fast posterior contraction of GDFs in more general settings. Moreover, we provide empirical risk bounds that clarify the bias-variance decomposition for individual trees and forest-type ensembles in the density learning context. We propose efficient computational algorithms for computing the density estimates under BDF and GDF and illustrate the practical performance of these methods through simulations in both low-dimensional and moderately high-dimensional settings.

==> figures/shifted_sample_space_appendix.tex <==
\begin{center}
\vspace{5mm}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  % original sample space
  \filldraw[color=pink!0, fill= pink!10] (1,1) rectangle (5,5);
  % grid
  \draw[step=.5cm,pink!60,very thin] (0.8,0.8) grid (5.2,5.2);
  % coordinate
\draw[gray!40] ( 1,1+0.1) -- (1 ,1-0.1) node[anchor=north east,gray] {0};
\draw[gray!40] ( 5,1+0.1) -- (5 ,1-0.1) node[anchor=north,gray] {1};
\draw[gray!40] ( 3,1+0.1) -- (3 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw[gray!40] (1+0.1,5) -- (1-0.1,5) node[anchor=east,gray] {1};
\draw[gray!40] (1+0.1,3) -- (1-0.1,3) node[anchor=east,gray]{$y^2$};

% scaled sample space
  \draw[black] (1,1) rectangle (5,5);

% horizontal ones
\draw[black, very thin] (1, 3) -- ( 3, 3);
\draw[black, very thin] (4, 3) -- ( 5, 3);

% vertical ones
\draw[black, very thin] (3, 1) -- (3,5);

\draw[black, very thin] (2, 1) -- (2,5);
\draw[black, very thin] (4, 1) -- (4,5);

\draw[black, very thin] (3.5, 1) -- (3.5,5);

\draw[black, very thin] (1.5, 1) -- (1.5,3);
\draw[black, very thin] (2.5, 3) -- (2.5,5);




%% shift is 0.25, 0.5
%original sample space
\filldraw[color=pink!0, fill= pink!10] (7,1) rectangle (11,5);

% the small region needs to be merged
\filldraw[color=red!0, fill= red!40] (7+0.25,1+0.5) rectangle
(7.5,3);
% the region next to it
\filldraw[color=red!0, fill= cyan!10] (7.5,1+0.5) rectangle (8,3);
% grid
\draw[step=.5cm,pink!60,very thin] (6.8,0.8) grid (11.2,5.2);
% coordinate
\draw[gray!40] ( 7,1+0.1) -- (7 ,1-0.1) node[anchor=north east,gray] {0};
\draw[gray!40] ( 11,1+0.1) -- (11 ,1-0.1) node[anchor=north,gray] {1};
\draw[gray!40] ( 9,1+0.1) -- (9 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw[gray!40] (7+0.1,5) -- (7-0.1,5) node[anchor=east,gray] {1};
\draw[gray!40] (7+0.1,3) -- (7-0.1,3) node[anchor=east,gray] {$y^2$};

%scaled sample space
\draw[black] (7+0.25,1+0.5) rectangle (11+0.25,5+0.5);

% horizontal ones
\draw[black, very thin] (7+0.25, 3) -- ( 9, 3);
\draw[black, very thin] (10, 3) -- ( 11+0.25, 3);


% vertical ones
\draw[black, very thin] (9, 1+0.5) -- (9,5+0.5);

\draw[black, very thin] (8, 1+0.5) -- (8,5+0.5);
\draw[black, very thin] (10, 1+0.5) -- (10,5+0.5);

\draw[black, very thin] (9.5, 1+0.5) -- (9.5,5+0.5);

\draw[black,dashed, very thin] (7.5, 1+0.5) -- (7.5,3);
\draw[black, very thin] (8.5, 3) -- (8.5,5+0.5);


\end{tikzpicture}
\end{center}

==> figures/shifted_sample_space_new.tex <==
\begin{center}
\vspace{5mm}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  % original sample space
  \filldraw[color=pink!0, fill= pink!10] (1,1) rectangle (5,5);
  % grid
  \draw[step=.5cm,pink!60,very thin] (0.8,0.8) grid (5.2,5.2);
  % coordinate
\draw[gray!40] ( 1,1+0.1) -- (1 ,1-0.1) node[anchor=north east,gray] {0};
\draw[gray!40] ( 5,1+0.1) -- (5 ,1-0.1) node[anchor=north,gray] {1};
\draw[gray!40] ( 3,1+0.1) -- (3 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw[gray!40] (1+0.1,5) -- (1-0.1,5) node[anchor=east,gray] {1};
\draw[gray!40] (1+0.1,3) -- (1-0.1,3) node[anchor=east,gray]{$y^2$};

% scaled sample space
  \draw[black] (1,1) rectangle (5,5);

% horizontal ones
\draw[black, very thin] (1, 3) -- ( 3, 3);
\draw[black, very thin] (4, 3) -- ( 5, 3);

% vertical ones
\draw[black, very thin] (3, 1) -- (3,5);

\draw[black, very thin] (2, 1) -- (2,5);
\draw[black, very thin] (4, 1) -- (4,5);

\draw[black, very thin] (3.5, 1) -- (3.5,5);

\draw[black, very thin] (1.5, 1) -- (1.5,3);
\draw[black, very thin] (2.5, 3) -- (2.5,5);




%% shift is 0.25, 0.5
%original sample space
\filldraw[color=pink!0, fill= pink!10] (7,1) rectangle (11,5);

% the small region needs to be merged
%\filldraw[color=red!0, fill= red!40] (7+0.25,1+0.5) rectangle(7.5,3);
% the region next to it
%\filldraw[color=red!0, fill= cyan!10] (7.5,1+0.5) rectangle (8,3);
% grid
\draw[step=.5cm,pink!60,very thin] (6.8,0.8) grid (11.2,5.2);
% coordinate
\draw[gray!40] ( 7,1+0.1) -- (7 ,1-0.1) node[anchor=north east,gray] {0};
\draw[gray!40] ( 11,1+0.1) -- (11 ,1-0.1) node[anchor=north,gray] {1};
\draw[gray!40] ( 9,1+0.1) -- (9 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw[gray!40] (7+0.1,5) -- (7-0.1,5) node[anchor=east,gray] {1};
\draw[gray!40] (7+0.1,3) -- (7-0.1,3) node[anchor=east,gray] {$y^2$};

%scaled sample space
\draw[black] (7+0.25,1+0.5) rectangle (11+0.25,5+0.5);

% horizontal ones
\draw[black, very thin] (7+0.25, 3) -- ( 9, 3);
\draw[black, very thin] (10, 3) -- ( 11+0.25, 3);


% vertical ones
\draw[black, very thin] (9, 1+0.5) -- (9,5+0.5);

\draw[black, very thin] (8, 1+0.5) -- (8,5+0.5);
\draw[black, very thin] (10, 1+0.5) -- (10,5+0.5);

\draw[black, very thin] (9.5, 1+0.5) -- (9.5,5+0.5);

\draw[black,dashed, very thin] (7.5, 1+0.5) -- (7.5,3);
\draw[black, very thin] (8.5, 3) -- (8.5,5+0.5);


\end{tikzpicture}
\end{center}

==> figures/strongShapeConstraint.tex <==
\begin{center}
\vspace{5mm}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  \filldraw[color=black!, thin, fill= cyan!6] (1,1) rectangle (5,5);
%\draw[step=.5cm, cyan!40,very thin] (0.8,0.8) grid (5.2,5.2);
\draw ( 1,1+0.1) -- (1 ,1-0.1) node[anchor=north east,gray] {0};
\draw ( 5,1+0.1) -- (5 ,1-0.1) node[anchor=north,gray] {1};
% \draw[purple!40] ( 3,1+0.1) -- (3 ,1-0.1) node[anchor=north,gray]
% {$s_1 =0.3$};
\draw[cyan!0,very thin] ( 3,1+0.1) -- (3 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw (1+0.1,5) -- (1-0.1,5) node[anchor=east,gray] {1};
\draw[cyan!0,very thin] (1+0.1,3) -- (1-0.1,3) node[anchor=east,gray] {$y^2$};
% \draw[purple!40] (1+0.1,3) -- (1-0.1,3) node[rotate=90,anchor=north,
% yshift=0.6cm,gray]
% {$s_2 =1$};
%\draw[gray] (3, 1-0.1) node[anchor=north]{$Y^1$};
%\draw[gray] (1-0.1, 3) node[anchor=east]{$Y^2$};
  %\draw[black, thin] (1,1) rectangle (5,5);

% horizontal ones
%\draw[black, dashed, thin] (1, 3) -- ( 5, 3);
\draw[step=1cm, gray, very thin] (1,1) grid (5,5);


% \draw[black, thin] (1, 3) -- ( 1.5, 3);
% \draw[black, thin] (2, 3) -- ( 3, 3);
% \draw[black, thin] (2, 4) -- ( 2.5, 4);
% \draw[black, thin] (2.5, 2) -- ( 3, 2);
% \draw[black, thin] (3.5, 3) -- ( 4, 3);

% % vertical ones
% %\draw[black, dashed, thin] (1.25, 1) -- (1.25,5);
% \draw[black, thin] (1.5, 1) -- (1.5,5);
% %\draw[black, dashed, thin] (1.75, 1) -- (1.75,5);
% \draw[black, thin] (2, 1) -- (2,5);
% %\draw[black, dashed, thin] (2.25, 1) -- (2.25,5);
% \draw[black, thin] (2.5, 1) -- (2.5,5);
% %\draw[black, dashed, thin] (2.75, 1) -- (2.75,5);
% \draw[black, thin] (3, 1) -- (3,5);
% %\draw[black, dashed, thin] (3.25, 1) -- (3.25,5);
% \draw[black, thin] (3.5, 1) -- (3.5,5);
% %\draw[black, dashed, thin] (3.75, 1) -- (3.75,5);
% \draw[black,thin] (4, 1) -- (4,5);
% \draw[black, thin] (4.25, 1) -- (4.25,5);
% %\draw[black, dashed, thin] (4.25, 1) -- (4.25,5);
% \draw[black, thin] (4.5, 1) -- (4.5,5);
% %\draw[black, dashed, thin] (4.75, 1) -- (4.75,5);

%% shift is 0.25, -0.5
 \filldraw[color=black, thin, fill= cyan!6] (7,1) rectangle (11,5);
%\draw[step=.5cm, cyan!40,very thin] (6.8,0.8) grid (11.2,5.2);
\draw ( 7,1+0.1) -- (7 ,1-0.1) node[anchor=north east,gray] {0};
\draw ( 11,1+0.1) -- (11 ,1-0.1) node[anchor=north,gray] {1};
% \draw[purple!40] ( 9,1+0.1) -- (9 ,1-0.1) node[anchor=north,gray]
% {$s_1 = 0.3$};
\draw[cyan!0,very thin]( 9,1+0.1) -- (9 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw (7+0.1,5) -- (7-0.1,5) node[anchor=east,gray] {1};
\draw[cyan!0,very thin] (7+0.1,3) -- (7-0.1,3) node[anchor=east,gray] {$y^2$};
% \draw[purple!40]  (7+0.1,3) -- (7-0.1,3) node[rotate=90,anchor=north,
% yshift=0.6cm,gray] {$s_2=1$};

% \filldraw[color=purple!100, fill= red!5] (7,1) rectangle (11,5);
% \draw[step=.5cm,purple!40,very thin] (6.8,0.8) grid (11.2,5.2);

% \draw[purple!40] ( 7,1+0.1) -- (7 ,1-0.1) node[anchor=north east,gray] {0};
% \draw[purple!40] ( 11,1+0.1) -- (11 ,1-0.1) node[anchor=north,gray] {1};
% \draw[purple!40] (7+0.1,5) -- (7-0.1,5) node[anchor=east, gray] {1};
%\draw[gray] (9, 1-0.1) node[anchor=north]{$Y^1$};
%\draw[gray] (7-0.1, 3) node[anchor=east]{$Y^2$};

%\draw[black,  thin] (7,1) rectangle (11,5);

% vertical 
 \draw[gray, very thin] (9, 1) -- (9,5);
% \draw[black,  thin] (9, 2.5) -- (9,3.5);
% \draw[black,  thin] (8, 1) -- (8,1.5);
% \draw[black,  thin] (10, 2.5) -- (10,3);

% horizontal 
\draw[gray, very thin] (7, 3) -- ( 11, 3);
\draw[gray, very thin] (7, 1.5) -- ( 11, 1.5);
\draw[gray, very thin] (7, 2) -- ( 11, 2);
\draw[gray, very thin] (7, 2.5) -- ( 11, 2.5);
\draw[gray, very thin] (7, 3.5) -- ( 11, 3.5);
\draw[gray, very thin] (7, 4) -- ( 11, 4);
\draw[gray, very thin] (7, 4.5) -- ( 11, 4.5);
%\draw[black,  thin] (7, 4.25) -- ( 11, 4.25);
\end{tikzpicture}
\end{center}

==> figures/weakShapeConstraint.tex <==
\begin{center}
\vspace{5mm}
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  \filldraw[color=black, thin,  fill= cyan!6] (1,1) rectangle (5,5);

\draw ( 1,1+0.1) -- (1 ,1-0.1) node[anchor=north east,gray] {0};
\draw ( 5,1+0.1) -- (5 ,1-0.1) node[anchor=north,gray] {1};
\draw[cyan!0,very thin] ( 3,1+0.1) -- (3 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw (1+0.1,5) -- (1-0.1,5) node[anchor=east,gray] {1};
\draw[cyan!0,very thin] (1+0.1,3) -- (1-0.1,3) node[anchor=east,gray] {$y^2$};

%\draw[black, thin] (1,1) rectangle (5,5);

% horizontal ones
%\draw[black, dashed, thin] (1, 3) -- ( 5, 3);
\draw[gray, very thin] (1, 3) -- ( 5, 3);
\draw[gray, very thin] (3, 3) -- ( 3, 5);
\draw[gray, very thin] (1, 2) -- ( 5, 2);

%\draw[black, thin] (1, 1.5) -- ( 5, 1.5);

\draw[gray, very thin] (1, 2.5) -- ( 5, 2.5);
\draw[gray,very  thin] (1,2.25) -- ( 3, 2.25);
\draw[gray,very  thin] (1,2.125) -- ( 3, 2.125);
\draw[gray, very thin] (1,2.375) -- ( 3, 2.375);
\draw[gray, very thin] (3,2) -- ( 3, 2.5);
%\draw[gray, very thin] (2,2) -- ( 2, 2.125);
% \draw[gray, very thin] (4,2) -- ( 4, 2.125);
% \draw[gray, very thin] (2,2.375) -- ( 2, 2.5);
% \draw[gray, very thin] (4,2.25) -- ( 4, 2.375);

\draw[gray, very thin] (4, 3) -- ( 4, 5);
\draw[gray, very thin] (3.5, 3) -- ( 3.5, 4);
\draw[gray, very thin] (3.25, 3) -- ( 3.25, 4);
\draw[gray, very thin] (3.75, 3) -- ( 3.75, 4);
\draw[gray, very thin] (3, 4) -- (4,4);



 \filldraw[color=black, thin, fill= cyan!6] (7,1) rectangle (11,5);
%\draw[step=.5cm,teal!40,very thin] (6.8,0.8) grid (11.2,5.2);
\draw ( 7,1+0.1) -- (7 ,1-0.1) node[anchor=north east,gray] {0};
\draw ( 11,1+0.1) -- (11 ,1-0.1) node[anchor=north,gray] {1};
\draw[cyan!0,very thin]( 9,1+0.1) -- (9 ,1-0.1) node[anchor=north,gray] {$y^1$};
\draw (7+0.1,5) -- (7-0.1,5) node[anchor=east,gray] {1};
\draw[cyan!0,very thin] (7+0.1,3) -- (7-0.1,3) node[anchor=east,gray] {$y^2$};


%\draw[black,  thin] (7,1) rectangle (11,5);


\draw[gray, very thin] (9, 1) -- ( 9, 5);
\draw[gray, very thin] (7, 3) -- ( 11, 3);
\draw[gray, very thin] (8, 1) -- ( 8, 5);
\draw[gray, very thin] (10, 1) -- ( 10, 5);
\draw[gray, very thin] (8, 4) -- ( 10, 4);
\draw[gray, very thin] (8, 2) -- ( 9, 2);
 \draw[gray, very thin] (8, 3.5) -- ( 10, 3.5);
\draw[gray, very thin] (8.5, 3) -- ( 8.5, 4);
\draw[gray, very thin] (9.5, 3) -- ( 9.5, 4);

\draw[gray, very thin] (9, 4.5) -- ( 10, 4.5);
\draw[gray, very thin] (9, 4.25) -- ( 10, 4.25);
\draw[gray, very thin] (9, 4.75) -- ( 10, 4.75);

\draw[gray, very thin] (8, 2.5) -- ( 9, 2.5);
\draw[gray, very thin] (8, 2.25) -- ( 9, 2.25);
\draw[gray, very thin] (8, 2.75) -- ( 9, 2.75);
% \draw[gray, very thin] (8, 3.5) -- ( 10, 3.5);


% \draw[gray, very thin] (9, 2) -- ( 11, 2);
% \draw[gray, very thin] (9, 1.25) -- ( 11, 1.25);
% \draw[gray, very thin] (9, 1.5) -- ( 11, 1.5);
% \draw[gray, very thin] (9, 1.75) -- ( 11, 1.75);
\end{tikzpicture}
\end{center}
